Isogeny volcanoes

The remarkable structure and computationally explicit form of isogeny graphs of elliptic curves over a finite field has made them an important tool for computational number theorists and practitioners of elliptic curve cryptography. This expository paper recounts the theory behind these graphs and examines several recently developed algorithms that realize substantial (often dramatic) performance gains by exploiting this theory.

==> MappedVolcano.tex <==
\begin{tikzpicture}
\fontsize{6pt}{6pt}
\draw (0,0) ellipse (5 and 0.3);
\draw (-2.8,0.25) -- (-3.1,-0.19);
\draw (-2.8,0.25) -- (-2.9,-0.19);
\draw (-2.8,0.25) -- (-2.7,-0.19);
\draw (-2.8,0.25) -- (-2.5,-0.19);
\draw[fill=red] (-2.8,0.25) circle (0.06);
\draw (0,0.3) -- (-0.42,-0.25);
\draw (0,0.3) -- (-0.14,-0.25);
\draw (0,0.3) -- (0.14,-0.25);
\draw (0,0.3) -- (0.42,-0.25);
\draw[fill=red] (0,0.3) circle (0.06);
\draw (2.8,0.25) -- (3.1,-0.19);
\draw (2.8,0.25) -- (2.9,-0.19);
\draw (2.8,0.25) -- (2.7,-0.19);
\draw (2.8,0.25) -- (2.5,-0.19);
\draw[fill=red] (2.8,0.25) circle (0.06);
\draw (-4.2,-0.17) -- (-5.10,-1.5);
\draw[fill=red] (-5.10,-1.5) circle (0.06);
\draw (-4.2,-0.17) -- (-4.50,-1.5);
\draw[fill=red] (-4.50,-1.5) circle (0.06);
\draw (-4.2,-0.17) -- (-3.90,-1.5);
\draw[fill=red] (-3.90,-1.5) circle (0.06);
\draw (-4.2,-0.17) -- (-3.30,-1.5);
\draw[fill=red] (-3.30,-1.5) circle (0.06);
\draw[fill=red] (-4.2,-0.17) circle (0.06);

\draw (-1.4,-0.29) -- (-2.30,-1.5);
\draw[fill=red] (-2.30,-1.5) circle (0.06);
\draw (-1.4,-0.29) -- (-1.70,-1.5);
\draw[fill=red] (-1.70,-1.5) circle (0.06);
\draw (-1.4,-0.29) -- (-1.10,-1.5);
\draw[fill=red] (-1.10,-1.5) circle (0.06);
\draw (-1.4,-0.29) -- (-0.50,-1.5);
\draw[fill=red] (-0.50,-1.5) circle (0.06);
\draw[fill=red] (-1.4,-0.29) circle (0.06);

\draw (1.4,-0.29) -- (2.30,-1.5);
\draw[fill=red] (2.30,-1.5) circle (0.06);
\draw (1.4,-0.29) -- (1.70,-1.5);
\draw[fill=red] (1.70,-1.5) circle (0.06);
\draw (1.4,-0.29) -- (1.10,-1.5);
\draw[fill=red] (1.10,-1.5) circle (0.06);
\draw (1.4,-0.29) -- (0.50,-1.5);
\draw[fill=red] (0.50,-1.5) circle (0.06);
\draw[fill=red] (1.4,-0.29) circle (0.06);

\draw (4.2,-0.17) -- (5.10,-1.5);
\draw[fill=red] (5.10,-1.5) circle (0.06);
\draw (4.2,-0.17) -- (4.50,-1.5);
\draw[fill=red] (4.50,-1.5) circle (0.06);
\draw (4.2,-0.17) -- (3.90,-1.5);
\draw[fill=red] (3.90,-1.5) circle (0.06);
\draw (4.2,-0.17) -- (3.30,-1.5);
\draw[fill=red] (3.30,-1.5) circle (0.06);
\draw[fill=red] (4.2,-0.17) circle (0.06);

\draw (-4.2,0) node{\color{blue}901};
\draw (-4.2,0) node{901};
\draw (-4.2,0) node{\color{blue}901};
\draw (-4.2,0) node{901};
\draw (-1.4,-0.12) node{\color{blue}351};
\draw (-1.4,-0.12) node{351};
\draw (1.4,-0.12) node{\color{blue}2215};
\draw (1.4,-0.12) node{2215};
\draw (4.2,0) node{\color{blue}2501};
\draw (4.2,0) node{2501};
\draw (2.8,0.42) node{\color{blue}2872};
\draw (2.8,0.42) node{2872};
\draw (0,0.46) node{\color{blue}1582};
\draw (0,0.46) node{1582};
\draw (-2.8,0.42) node{\color{blue}701};
\draw (-2.8,0.42) node{701};
\draw[blue] (-4.2,-0.17) -- (-5.10,-1.5);
\draw[fill=red] (-4.2,-0.17) circle (0.06);
\draw[fill=red] (-5.10,-1.5) circle (0.06);
\draw (-5.10,-1.7) node{\color{blue}3188};
\draw (-5.10,-1.7) node{3188};
\draw[black] (-4.2,-0.17) -- (-5.10,-1.5);
\draw[fill=red] (-4.2,-0.17) circle (0.06);
\draw[fill=red] (-5.10,-1.5) circle (0.06);
\draw (-5.10,-1.7) node{\color{blue}3188};
\draw (-4.50,-1.7) node{\color{blue}2970};
\draw (-3.90,-1.7) node{\color{blue}1478};
\draw (-3.30,-1.7) node{\color{blue}3328};
\draw (-5.10,-1.7) node{3188};
\draw (-4.50,-1.7) node{2970};
\draw (-3.90,-1.7) node{1478};
\draw (-3.30,-1.7) node{3328};
\draw (-2.3,-1.7) node{\color{blue}3508};
\draw (-1.7,-1.7) node{\color{blue}2464};
\draw (-1.1,-1.7) node{\color{blue}2976};
\draw (-0.5,-1.7) node{\color{blue}2566};
\draw (-2.3,-1.7) node{3508};
\draw (-1.7,-1.7) node{2464};
\draw (-1.1,-1.7) node{2976};
\draw (-0.5,-1.7) node{2566};
\draw (2.3,-1.7) node{\color{blue}3341};
\draw (1.7,-1.7) node{\color{blue}1868};
\draw (1.1,-1.7) node{\color{blue}2434};
\draw (0.5,-1.7) node{\color{blue}676};
\draw (2.3,-1.7) node{3341};
\draw (1.7,-1.7) node{1868};
\draw (1.1,-1.7) node{2434};
\draw (0.5,-1.7) node{676};
\draw (5.10,-1.7) node{\color{blue}3147};
\draw (4.50,-1.7) node{\color{blue}2255};
\draw (3.90,-1.7) node{\color{blue}1180};
\draw (3.30,-1.7) node{\color{blue}3144};

\draw (5.10,-1.7) node{3147};
\draw (4.50,-1.7) node{2225};
\draw (3.90,-1.7) node{1180};
\draw (3.30,-1.7) node{3144};
\end{tikzpicture}


==> UnmappedVolcano.tex <==
\begin{tikzpicture}
\draw (0,0) ellipse (5 and 0.3);
\draw (-2.8,0.25) -- (-3.1,-0.19);
\draw (-2.8,0.25) -- (-2.9,-0.19);
\draw (-2.8,0.25) -- (-2.7,-0.19);
\draw (-2.8,0.25) -- (-2.5,-0.19);
\draw[fill=red] (-2.8,0.25) circle (0.06);
\draw (0,0.3) -- (-0.42,-0.25);
\draw (0,0.3) -- (-0.14,-0.25);
\draw (0,0.3) -- (0.14,-0.25);
\draw (0,0.3) -- (0.42,-0.25);
\draw[fill=red] (0,0.3) circle (0.06);
\draw (2.8,0.25) -- (3.1,-0.19);
\draw (2.8,0.25) -- (2.9,-0.19);
\draw (2.8,0.25) -- (2.7,-0.19);
\draw (2.8,0.25) -- (2.5,-0.19);
\draw[fill=red] (2.8,0.25) circle (0.06);
\draw (-4.2,-0.17) -- (-5.10,-1.5);
\draw[fill=red] (-5.10,-1.5) circle (0.06);
\draw (-4.2,-0.17) -- (-4.50,-1.5);
\draw[fill=red] (-4.50,-1.5) circle (0.06);
\draw (-4.2,-0.17) -- (-3.90,-1.5);
\draw[fill=red] (-3.90,-1.5) circle (0.06);
\draw (-4.2,-0.17) -- (-3.30,-1.5);
\draw[fill=red] (-3.30,-1.5) circle (0.06);
\draw[fill=red] (-4.2,-0.17) circle (0.06);

\draw (-1.4,-0.29) -- (-2.30,-1.5);
\draw[fill=red] (-2.30,-1.5) circle (0.06);
\draw (-1.4,-0.29) -- (-1.70,-1.5);
\draw[fill=red] (-1.70,-1.5) circle (0.06);
\draw (-1.4,-0.29) -- (-1.10,-1.5);
\draw[fill=red] (-1.10,-1.5) circle (0.06);
\draw (-1.4,-0.29) -- (-0.50,-1.5);
\draw[fill=red] (-0.50,-1.5) circle (0.06);
\draw[fill=red] (-1.4,-0.29) circle (0.06);

\draw (1.4,-0.29) -- (2.30,-1.5);
\draw[fill=red] (2.30,-1.5) circle (0.06);
\draw (1.4,-0.29) -- (1.70,-1.5);
\draw[fill=red] (1.70,-1.5) circle (0.06);
\draw (1.4,-0.29) -- (1.10,-1.5);
\draw[fill=red] (1.10,-1.5) circle (0.06);
\draw (1.4,-0.29) -- (0.50,-1.5);
\draw[fill=red] (0.50,-1.5) circle (0.06);
\draw[fill=red] (1.4,-0.29) circle (0.06);

\draw (4.2,-0.17) -- (5.10,-1.5);
\draw[fill=red] (5.10,-1.5) circle (0.06);
\draw (4.2,-0.17) -- (4.50,-1.5);
\draw[fill=red] (4.50,-1.5) circle (0.06);
\draw (4.2,-0.17) -- (3.90,-1.5);
\draw[fill=red] (3.90,-1.5) circle (0.06);
\draw (4.2,-0.17) -- (3.30,-1.5);
\draw[fill=red] (3.30,-1.5) circle (0.06);
\draw[fill=red] (4.2,-0.17) circle (0.06);
\end{tikzpicture}


==> VolcanoSideView.tex <==
\begin{tikzpicture}[scale=2.5]
\def \x {-4.5}
\def \backspread {0.08}
\def \frontspreadtop {0.35}
\def \frontspreadbottom {0.23}
\def \vradius {0.03}
\def \backshift {1.4}
\def \lheight {0.6}

\def \ell {3}
\foreach \x in {0}
{
\draw (\x,0) ellipse (1 and 0.1);
\foreach \i in {2,...,\ell}
{
\foreach \off in {-0.7,0.7}
{
\draw ({\x+\off/\backshift},0.1) -- ({\x+\off/\backshift + \backspread * ((2 - \ell) + 2 * (\i - 2))},-0.06);
\draw[fill=red] ({\x+\off/\backshift},0.085) circle (\vradius);
\def \xx {{\x+\off + \frontspreadtop * ((2 - \ell) + 2 * (\i - 2))}}
\draw (\x+\off,-0.1) -- (\xx,-\lheight);
\foreach \j in {1,...,\ell}
{
\def \xxx {{(\xx) + \frontspreadbottom/2 * ((1 - \ell) + 2 * (\j - 1))}}
\draw (\xx,-\lheight) -- (\xxx,-2 * \lheight);
\draw [fill=red] (\xxx,-2*\lheight) circle (\vradius);
}
\draw [fill=red] (\xx,-\lheight) circle (\vradius);
\draw[fill=red] (\x+\off,-0.08) circle (\vradius);
}
}
}
\end{tikzpicture}


==> VolcanoTopView.tex <==
\begin{tikzpicture}[scale=1.5]
\draw (0,0) circle (0.7);
\draw[black] (0,-0.7) -- (-0.7,-1.5);
\draw[black] (0,-0.7) -- (0.7,-1.5);
\draw[black] (0,0.7) -- (-0.7,1.5);
\draw[black] (0,0.7) -- (0.7,1.5);
\draw[black] (-0.7,0) -- (-1.5,-0.7);
\draw[black] (-0.7,0) -- (-1.5,0.7);
\draw[black] (0.7,0) -- (1.5,-0.7);
\draw[black] (0.7,0) -- (1.5,0.7);
\draw[black] (-0.7,-1.5) -- (-0.2,-2.4);
\draw[black] (-0.7,-1.5) -- (-0.7,-2.4);
\draw[black] (-0.7,-1.5) -- (-1.2,-2.4);
\draw[black] (-0.7,1.5) -- (-0.2,2.4);
\draw[black] (-0.7,1.5) -- (-0.7,2.4);
\draw[black] (-0.7,1.5) -- (-1.2,2.4);
\draw[black] (0.7,-1.5) -- (0.2,-2.4);
\draw[black] (0.7,-1.5) -- (0.7,-2.4);
\draw[black] (0.7,-1.5) -- (1.2,-2.4);
\draw[black] (0.7,1.5) -- (0.2,2.4);
\draw[black] (0.7,1.5) -- (0.7,2.4);
\draw[black] (0.7,1.5) -- (1.2,2.4);
\draw[black] (-1.5,-0.7) -- (-2.4,-0.2);
\draw[black] (-1.5,-0.7) -- (-2.4,-0.7);
\draw[black] (-1.5,-0.7) -- (-2.4,-1.2);
\draw[black] (-1.5,0.7) -- (-2.4,0.2);
\draw[black] (-1.5,0.7) -- (-2.4,0.7);
\draw[black] (-1.5,0.7) -- (-2.4,1.2);
\draw[black] (1.5,-0.7) -- (2.4,-0.2);
\draw[black] (1.5,-0.7) -- (2.4,-0.7);
\draw[black] (1.5,-0.7) -- (2.4,-1.2);
\draw[black] (1.5,0.7) -- (2.4,0.2);
\draw[black] (1.5,0.7) -- (2.4,0.7);
\draw[black] (1.5,0.7) -- (2.4,1.2);
\draw[fill=red] (0,0.7) circle (0.05);
\draw[fill=red] (0,-0.7) circle (0.05);
\draw[fill=red] (0.7,0) circle (0.05);
\draw[fill=red] (-0.7,0) circle (0.05);
\draw[fill=red] (-0.7,-1.5) circle (0.05);
\draw[fill=red] (-0.7,1.5) circle (0.05);
\draw[fill=red] (0.7,-1.5) circle (0.05);
\draw[fill=red] (0.7,1.5) circle (0.05);
\draw[fill=red] (-1.5,-0.7) circle (0.05);
\draw[fill=red] (-1.5,0.7) circle (0.05);
\draw[fill=red] (1.5,-0.7) circle (0.05);
\draw[fill=red] (1.5,0.7) circle (0.05);
\draw[fill=red] (-2.4,-0.2) circle (0.05);
\draw[fill=red] (-2.4,-0.7) circle (0.05);
\draw[fill=red] (-2.4,-1.2) circle (0.05);
\draw[fill=red] (-2.4,0.2) circle (0.05);
\draw[fill=red] (-2.4,0.7) circle (0.05);
\draw[fill=red] (-2.4,1.2) circle (0.05);
\draw[fill=red] (2.4,-0.2) circle (0.05);
\draw[fill=red] (2.4,-0.7) circle (0.05);
\draw[fill=red] (2.4,-1.2) circle (0.05);
\draw[fill=red] (2.4,0.2) circle (0.05);
\draw[fill=red] (2.4,0.7) circle (0.05);
\draw[fill=red] (2.4,1.2) circle (0.05);
\draw[fill=red] (-0.2,-2.4) circle (0.05);
\draw[fill=red] (-0.7,-2.4) circle (0.05);
\draw[fill=red] (-1.2,-2.4) circle (0.05);
\draw[fill=red] (0.2,-2.4) circle (0.05);
\draw[fill=red] (0.7,-2.4) circle (0.05);
\draw[fill=red] (1.2,-2.4) circle (0.05);
\draw[fill=red] (-0.2,2.4) circle (0.05);
\draw[fill=red] (-0.7,2.4) circle (0.05);
\draw[fill=red] (-1.2,2.4) circle (0.05);
\draw[fill=red] (0.2,2.4) circle (0.05);
\draw[fill=red] (0.7,2.4) circle (0.05);
\draw[fill=red] (1.2,2.4) circle (0.05);
\end{tikzpicture}

